DAGPrompT: Pushing the Limits of Graph Prompting with a Distribution-aware Graph Prompt Tuning Approach

The pre-train then fine-tune approach has advanced GNNs by enabling general knowledge capture without task-specific labels. However, an objective gap between pre-training and downstream tasks limits its effectiveness. Recent graph prompting methods aim to close this gap through task reformulations and learnable prompts. Despite this, they struggle with complex graphs like heterophily graphs. Freezing the GNN encoder can reduce the impact of prompting, while simple prompts fail to handle diverse hop-level distributions. This paper identifies two key challenges in adapting graph prompting methods for complex graphs: (1) adapting the model to new distributions in downstream tasks to mitigate pre-training and fine-tuning discrepancies from heterophily and (2) customizing prompts for hop-specific node requirements. To overcome these challenges, we propose Distribution-aware Graph Prompt Tuning (DAGPrompT), which integrates a GLoRA module for optimizing the GNN encoder's projection matrix and message-passing schema through low-rank adaptation. DAGPrompT also incorporates hop-specific prompts accounting for varying graph structures and distributions among hops. Evaluations on 10 datasets and 14 baselines demonstrate that DAGPrompT improves accuracy by up to 4.79 in node and graph classification tasks, setting a new state-of-the-art while preserving efficiency. Codes are available at GitHub.

==> plots/heterophily.tex <==

% \pgfplotsset{
%     axis background/.style={fill=gallery},
%     grid=both,
%     xtick pos=left,
%     ytick pos=left,
%     tick style={
%         major grid style={style=white,line width=1pt},
%         minor grid style=bgc,
%         draw=none
%     },
%     minor tick num=1,
%     ymajorgrids,
%     major grid style={draw=white},
%     y axis line style={opacity=0},
%     tickwidth=0pt,
%     /pgfplots/legend image code/.code={
%         \draw[mark repeat=3,mark phase=2,#1] 
%             plot coordinates {
%                 (0cm,0cm) 
%                 (0.15cm,0cm)
%                 (0.3cm,0cm)
%             };
%     },
% }

% \begin{figure}
%     \centering
%     \ref{namedLegend}
%     \begin{subfigure}{}
%         \centering
%         \begin{tikzpicture}
%         \begin{axis}[
%             name=plot1,
%             width=0.59\linewidth,
%             height=0.4\linewidth,
%             clip mode=individual,
%             xlabel={Shot $k$},
%             ylabel={Accuracy (\%)},
%             y label style={font=\footnotesize},
%             tick label style={font=\tiny},
%             xtick={0, 1, 2, 3},
%             xticklabels={1, 3, 5, 10},
%             ymajorgrids,
%             ]
%           \addplot[sharp plot, color=rr, mark=square*, mark options={fill=rr}, line width=0.2mm, mark size=1]              
%           coordinates{                                   
%               (0, 62.36) (1, 77.76) (2, 80.62) (3, 84.65) 
%           };  

%           \addplot[sharp plot, color=c2, mark=*, mark options={fill=c2}, line width=0.2mm, mark size=1] 
%           coordinates{                                   
%               (0, 20.45) (1, 52.46) (2, 56.32) (3, 58.55) 
%           };  
%           \addplot[sharp plot, color=c3, mark=o, mark options={fill=c3}, line width=0.2mm, mark size=1]              
%           coordinates{                                   
%               (0, 21.42) (1, 53.37) (2, 52.26) (3, 52.23) 
%           };  
%           \addplot[sharp plot, color=c4, mark=diamond*, mark options={fill=c4}, line width=0.2mm, mark size=1]              
%           coordinates{                                   
%               (0, 48.81) (1, 72.75) (2, 68.9) (3, 69.73) 
%           };  
%           \addplot[sharp plot,color=c5, mark=triangle*, mark options={fill=c5}, line width=0.2mm, mark size=1]              
%           coordinates{                                   
%              (0, 58.64) (1, 71.06) (2, 71.99) (3, 75.51) 
%           }; 
%           \addplot[sharp plot, color=c1, mark=pentagon*, mark options={fill=c1}, line width=0.2mm, mark size=1]              
%           coordinates{                                   
%               (0, 59.07) (1, 71.84) (2, 75.85) (3, 77.5) 
%           };  
%           \addplot[sharp plot, color=bb, mark=oplus, mark options={fill=bb}, line width=0.2mm, mark size=1]              
%           coordinates{                                   
%               (0, 43.18) (1, 65.37) (2, 74.83) (3, 77.44) 
%           };
%         \end{axis}
%         \node at (plot1.south) [below=2.5em] {Texas};
%         \end{tikzpicture}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{}
%         \centering
%         \begin{tikzpicture}
%         \begin{axis}[
%             name=plot2,
%             width=0.59\linewidth,
%             height=0.4\linewidth,
%             xlabel={Shot $k$},
%             clip mode=individual,
%             tick label style={font=\tiny},
%             xtick={0, 1, 2, 3},
%             xticklabels={1, 3, 5, 10},
%             ymajorgrids,
%             legend style = {
%                 font=\footnotesize,
%                 draw=none, 
%                 fill=none,
%                 /tikz/every even column/.append style={column sep=0.5cm},
%                 legend columns=4
%             },
%             legend to name=namedLegend,
%             legend entries={DAGPrompt, Scratch, Finetune-LP, GraphPrompt, GPF-Plus-LP, GCOPE, GPR-GNN}
%             ]
%           \addplot[sharp plot, color=rr, mark=square*, mark options={fill=rr}, line width=0.2mm, mark size=1]              
%           coordinates{                                   
%             (0, 42.17) (1, 48.85) (2, 54.16) (3, 57.34) 
%           };  

%           \addplot[sharp plot, color=c2, mark=*, mark options={fill=c2}, line width=0.2mm, mark size=1] 
%           coordinates{                                   
%             (0, 26.8) (1, 28.18) (2, 31.61) (3, 34.04) 
%           };  
%           \addplot[sharp plot, color=c3, mark=o, mark options={fill=c3}, line width=0.2mm, mark size=1]              
%           coordinates{                                   
%             (0, 30.5) (1, 28.8) (2, 32.26) (3, 35.69) 
%           };  
%           \addplot[sharp plot, color=c4, mark=diamond*, mark options={fill=c4}, line width=0.2mm, mark size=1]              
%           coordinates{                                   
%             (0, 35.46) (1, 34.2) (2, 38.75) (3, 43.86) 
%           };  
%           \addplot[sharp plot,color=c5, mark=triangle*, mark options={fill=c5}, line width=0.2mm, mark size=1]              
%           coordinates{                                   
%             (0, 33.6) (1, 39.01) (2, 45.76) (3, 47.55) 
%           }; 
%           \addplot[sharp plot, color=c1, mark=pentagon*, mark options={fill=c1}, line width=0.2mm, mark size=1]              
%           coordinates{                                   
%             (0, 36.74) (1, 41.93) (2, 46.87) (3, 53.1) 
%           };  
%           \addplot[sharp plot, color=bb, mark=oplus, mark options={fill=bb}, line width=0.2mm, mark size=1]              
%           coordinates{                                   
%             (0, 30.73) (1, 34.26) (2, 43.32) (3, 50.96) 
%           };
%         \end{axis}
%         \node at (plot2.south) [below=2.5em] {Chameleon};
%         \end{tikzpicture}
%     \end{subfigure}
%     % \ref{namedLegend}
% \end{figure}




\begin{figure}
    \includegraphics[width=\linewidth]{figures/heterophily-legend.pdf}
    \includegraphics[width=\linewidth]{figures/heterophily-chameleon.pdf}
    \caption{Impact of data heterophily on Syn-Chameleon.}
    \label{fig:heterophily}
\end{figure}

==> plots/hop_distributions.tex <==
% \pgfplotsset{
% axis background/.style={fill=gallery},
% grid=both,
%   xtick pos=left,
%   ytick pos=left,
%   tick style={
%     major grid style={style=white,line width=1pt},
%     minor grid style=bgc,
%     draw=none
%     },
%   minor tick num=1,
%   ymajorgrids,
% 	major grid style={draw=white},
% 	y axis line style={opacity=0},
% 	tickwidth=0pt,
% }

% % 图的主体
% \begin{figure}[htb]
%     \centering
%     \begin{subfigure}{}
%     \begin{tikzpicture}[scale=1]
%         \begin{axis}[
%             % y label style={at={(-0.05,0.5)}},
%             width=0.99\linewidth,
%             height=0.35\linewidth,
%             ylabel={Percentage},
%             xlabel={Node-level Homophily Ratio Intervals: Chameleon},
%             xticklabels={{[0, 0.2)}, {[0.2, 0.4)}, {[0.4, 0.6)}, {[0.6, 0.8)}, {[0.8, 1.0]}},
%             xtick={0,1,2,3,4},
%             % x tick label style={opacity=0},
%             % tick label style={font=\small},
%             enlarge x limits=0.15,
%             ybar=2pt,   % configures ‘bar shift’
%             % /pgf/bar width=12pt,
%             /pgf/bar width=6pt,
%             ymajorgrids,
%             % major grid style={draw=white},
%             % y axis line style={opacity=0},
%             tickwidth=0pt,
%             yticklabel style={
%                 /pgf/number format/fixed,
%                 /pgf/number format/precision=5
%             },
%             scaled y ticks=false,
%             every axis title/.append style={at={(0.1,0.8)},font=\bfseries},
%             legend style = {
%     		    %   font=\small,
%               draw=none, 
%               draw opacity=0,
%               at={(0.5, 0.98)},
%               anchor=south,
%               fill=none,
%               column sep = 2pt, 
%               /tikz/every even column/.append style={column sep=2mm},
%               legend columns = -1
%              },
% 	    ]
%             \addplot[draw=none, fill=rr] coordinates{
%               (0, 0.49) (1, 0.32) (2, 0.11) (3, 0.05) (4, 0.03)
%             }; \addlegendentry{$1$-hop}
%             \addplot[draw=none, fill=yy] coordinates {
%               (0, 0.78) (1, 0.13) (2, 0.06) (3, 0.02) (4, 0.01) 
%             };  \addlegendentry{$2$-hop}
%             \addplot[draw=none, fill=c1] coordinates {
%               (0, 0.75) (1, 0.19) (2, 0.04) (3, 0.01) (4, 0.01) 
%             };  \addlegendentry{$3$-hop}
%         \end{axis}
%     \end{tikzpicture}
%     \end{subfigure}
%     \begin{subfigure}{}
%       \begin{tikzpicture}[scale=1]
%           \begin{axis}[
%               % y label style={at={(-0.05,0.5)}},
%               width=0.99\linewidth,
%               height=0.35\linewidth,
%               ylabel={Percentage},
%               xlabel={Node-level Homophily Ratio Intervals: Cornell},
%               xticklabels={{[0, 0.2)}, {[0.2, 0.4)}, {[0.4, 0.6)}, {[0.6, 0.8)}, {[0.8, 1.0]}},
%               xtick={0,1,2,3,4},
%               % x tick label style={opacity=0},
%               % tick label style={font=\small},
%               enlarge x limits=0.15,
%               ybar=2pt,   % configures ‘bar shift’
%               % /pgf/bar width=12pt,
%               /pgf/bar width=6pt,
%               ymajorgrids,
%               % major grid style={draw=white},
%               % y axis line style={opacity=0},
%               tickwidth=0pt,
%               yticklabel style={
%                   /pgf/number format/fixed,
%                   /pgf/number format/precision=5
%               },
%               scaled y ticks=false,
%               every axis title/.append style={at={(0.1,0.8)},font=\bfseries},
%               legend style = {
%               %   font=\small,
%                 draw=none, 
%                 draw opacity=0,
%                 at={(0.5, 0.98)},
%                 anchor=south,
%                 fill=none,
%                 column sep = 2pt, 
%                 /tikz/every even column/.append style={column sep=2mm},
%                 legend columns = -1
%                },
%         ]
%               \addplot[draw=none, fill=rr] coordinates{
%                 (0, 0.51) (1, 0.15) (2, 0.13) (3, 0.07) (4, 0.14) 
%               }; \addlegendentry{$1$-hop}
%               \addplot[draw=none, fill=yy] coordinates {
%                 (0, 0.44) (1, 0.13) (2, 0.36) (3, 0.07) (4, 0.01)
%               };  \addlegendentry{$2$-hop}
%               \addplot[draw=none, fill=c1] coordinates {
%                 (0, 0.42) (1, 0.15) (2, 0.34) (3, 0.08) (4, 0.01)
%               };  \addlegendentry{$3$-hop}
%           \end{axis}
%       \end{tikzpicture}
%       \end{subfigure}
%       \begin{subfigure}{}
%         \begin{tikzpicture}[scale=1]
%             \begin{axis}[
%                 % y label style={at={(-0.05,0.5)}},
%                 width=0.99\linewidth,
%                 height=0.35\linewidth,
%                 ylabel={Percentage},
%                 xlabel={Node-level Homophily Ratio Intervals: Texas},
%                 xticklabels={{[0, 0.2)}, {[0.2, 0.4)}, {[0.4, 0.6)}, {[0.6, 0.8)}, {[0.8, 1.0]}},
%                 xtick={0,1,2,3,4},
%                 % x tick label style={opacity=0},
%                 % tick label style={font=\small},
%                 enlarge x limits=0.15,
%                 ybar=2pt,   % configures ‘bar shift’
%                 % /pgf/bar width=12pt,
%                 /pgf/bar width=6pt,
%                 ymajorgrids,
%                 % major grid style={draw=white},
%                 % y axis line style={opacity=0},
%                 tickwidth=0pt,
%                 yticklabel style={
%                     /pgf/number format/fixed,
%                     /pgf/number format/precision=5
%                 },
%                 scaled y ticks=false,
%                 every axis title/.append style={at={(0.1,0.8)},font=\bfseries},
%                 legend style = {
%                     %   font=\small,
%                   draw=none, 
%                   draw opacity=0,
%                   at={(0.5, 0.98)},
%                   anchor=south,
%                   fill=none,
%                   column sep = 2pt, 
%                   /tikz/every even column/.append style={column sep=2mm},
%                   legend columns = -1
%                  },
%             ]
%                 \addplot[draw=none, fill=rr] coordinates{
%                     (0, 0.82) (1, 0.07) (2, 0.06) (3, 0.03) (4, 0.02) 
                  
%                 }; \addlegendentry{$1$-hop}
%                 \addplot[draw=none, fill=yy] coordinates {
%                     (0, 0.72) (1, 0.15) (2, 0.09) (3, 0.04) (4, 0.00) 
                  
%                 };  \addlegendentry{$2$-hop}
%                 \addplot[draw=none, fill=c1] coordinates {
%                     (0, 0.78) (1, 0.09) (2, 0.09) (3, 0.04) (4, 0.00)
%                 };  \addlegendentry{$3$-hop}
%             \end{axis}
%         \end{tikzpicture}
%         \end{subfigure}
%     \caption{}
%     \label{fig:synthetic-benchmark}
% \end{figure}




\begin{figure}
    \includegraphics[width=\linewidth]{figures/texas-hop.pdf}
    \includegraphics[width=\linewidth]{figures/cornell-hop.pdf}
    \includegraphics[width=\linewidth]{figures/chameleon-hop.pdf}
    \caption{Hop-wise Local Heterophily Distributions.}
    \label{fig:hop-distributions}
\end{figure}

==> plots/intuition.tex <==

% \pgfplotsset{
% axis background/.style={fill=gallery},
% grid=both,
%   xtick pos=left,
%   ytick pos=left,
%   tick style={
%     major grid style={style=white,line width=1pt},
%     minor grid style=bgc,
%     draw=none
%     },
%   minor tick num=1,
%   ymajorgrids,
% 	major grid style={draw=white},
% 	y axis line style={opacity=0},
% 	tickwidth=0pt,
% }

% % 图的主体
% \begin{figure}[htb]
%     \centering
    
%     \begin{tikzpicture}[scale=1]
%             \begin{axis}[
%                 width=1.0\linewidth,
%                 height=0.35\linewidth,
%                 % ylabel style={font=\small},
%                 ylabel={Accuracy},
%                 yticklabel style={font=\small,},
%                 xticklabels={Texas, Cornell, Chameleon},
%                 xticklabel style={font=\small},
%                 xlabel={Dataset},
%                 xticklabels={Cora (0.81), Texas (0.11), Cornell (0.31)},
%                 xtick={0,1,2},
%                 enlarge x limits=0.2,
%                 ybar=1pt,   % configures ‘bar shift’
%                 /pgf/bar width=9pt,
%                 ymajorgrids,
%                 tickwidth=0pt,
%                 yticklabel style={
%                     /pgf/number format/fixed,
%                     /pgf/number format/precision=5
%                 },
%                 scaled y ticks=false,
%                 every axis title/.append style={at={(0.1,0.8)},font=\bfseries},
%                 legend style = {
%                   font=\small,
%                   draw=none, 
%                   draw opacity=0,
%                   at={(0.5, 0.98)},
%                   anchor=south,
%                   fill=none,
%                   column sep = 0pt, 
%                   /tikz/every even column/.append style={column sep=0.5mm},
%                   legend columns = -1
%                  },
%             ]
    
%                 \addplot[draw=none, fill=blu, error bars/.cd, y dir=both, y explicit, error mark options={rotate=90, mark size=1.4pt} ] coordinates {
%                     (0, 55.27) -= (0, 1.34) += (0, 1.34)
%                     (1, 56.32) -= (0, 3.45) += (0, 3.45)
%                     (2, 59.01) -= (0, 4.10) += (0, 4.10)
%                 }; \addlegendentry{GCN}
                    
               
%                 \addplot[draw=none, fill=rr, error bars/.cd, y dir=both, y explicit, error mark options={rotate=90, mark size=1.4pt} ] coordinates {
%                     (0, 60.31) -= (0, 2.06) += (0, 2.06)
%                     (1, 52.26) -= (0, 4.42) += (0, 4.42)
%                     (2, 56.20) -= (0, 4.66) += (0, 4.66)
%                 }; \addlegendentry{GCN Finetune-LP}

%                 \addplot[draw=none, fill=yy, error bars/.cd, y dir=both, y explicit, error mark options={rotate=90, mark size=1.4pt} ] coordinates {
%                     (0, 61.78) -= (0, 2.32) += (0, 2.32)
%                     (1, 50.32) -= (0, 5.84) += (0, 5.84)
%                     (2, 54.36) -= (0, 6.31) += (0, 6.31)
%                 }; \addlegendentry{GCN Finetune-DGI}

%                 \addplot[draw=none, fill=c1, error bars/.cd, y dir=both, y explicit, error mark options={rotate=90, mark size=1.4pt} ] coordinates {
%                     (0, 63.34) -= (0, 1.84) += (0, 1.84)
%                     (1, 54.56) -= (0, 5.24) += (0, 5.24)
%                     (2, 56.79) -= (0, 6.02) += (0, 6.02)
%                 }; \addlegendentry{GPPT}
                
%             \end{axis}
%         \end{tikzpicture}
%     \caption{}
%     \label{fig:synthetic-benchmark}
% \end{figure}


\begin{figure}[htbp]
    \centering
    \includegraphics[width=\linewidth]{figures/intuition-exp.pdf}
    \caption{Conventional graph prompting techniques are less effective or even detrimental on heterophily datasets. The homophily ratio \cite{zhu2020beyond} is indicated in the brackets, with a lower ratio representing stronger heterophily.}
    \label{fig:intuition-exp}
\end{figure}

==> plots/kshot.tex <==

% \pgfplotsset{
% axis background/.style={fill=gallery},
% grid=both,
%   xtick pos=left,
%   ytick pos=left,
%   tick style={
%     major grid style={style=white,line width=1pt},
%     minor grid style=bgc,
%     draw=none
%     },
%   minor tick num=1,
%   ymajorgrids,
% 	major grid style={draw=white},
% 	y axis line style={opacity=0},
% 	tickwidth=0pt,
% }

% % 图的主体
% \begin{figure}[htb]
%     \centering
%     \begin{subfigure}{}
%     \begin{tikzpicture}[scale=1]
%         \begin{axis}[
%             width=0.59\linewidth,
%             height=0.4\linewidth,
%             ylabel={Accuracy (\%)},
%             xlabel={Alpha $\alpha$},
%             ylabel style={font=\small,at={(-0.1, 0.5)}},
%             yticklabel style={font=\footnotesize,},
%             xticklabels={Texas, Cornell, Chameleon},
%             xticklabel style={font=\footnotesize},
%             xtick={0,1,2},
%             enlarge x limits=0.25,
%             ybar=1pt,   % configures ‘bar shift’
%             /pgf/bar width=4.6pt,
%             ymajorgrids,
%             tickwidth=0pt,
%             yticklabel style={
%                 /pgf/number format/fixed,
%                 /pgf/number format/precision=5
%             },
%             scaled y ticks=false,
%             % every axis title/.append style={at={(0.1,0.8)},font=\bfseries},
%             legend style = {
%               font=\footnotesize,
%               draw=none, 
%               draw opacity=0,
%               at={(0.4, 0.98)},
%               anchor=south,
%               fill=none,
%               column sep = 0pt, 
%               /tikz/every even column/.append style={column sep=0.7mm},
%               legend columns = -1,
%              },
% 	    ]

%             \addplot[draw=none, fill=blu, error bars/.cd, y dir=both, y explicit, error mark options={rotate=90, mark size=1.4pt} ] coordinates {
%                 (0, 73.23) += (0, 2.96) -= (0, 2.96)
%                 (1, 73.58) += (1, 6.58) -= (1, 6.58)
%                 (2, 53.91) += (2, 0.47) -= (2, 0.47)
%             }; \addlegendentry{$0.1$}
                
%             \addplot[draw=none, fill=yy, error bars/.cd, y dir=both, y explicit, error mark options={rotate=90, mark size=1.4pt} ] coordinates {
%                 (0, 75.21) += (0, 3.11) -= (0, 3.11)
%                 (1, 76.17) += (1, 6.92) -= (1, 6.92)
%                 (2, 54.16) += (2, 1.02) -= (2, 1.02)
%             }; \addlegendentry{$0.3$}

%             \addplot[draw=none, fill=rr, error bars/.cd, y dir=both, y explicit, error mark options={rotate=90, mark size=1.4pt} ] coordinates {
%                 (0, 77.53) += (0, 3.58) -= (0, 3.58)
%                 (1, 79.88) += (1, 5.71) -= (1, 5.71)
%                 (2, 52.77) += (2, 1.63) -= (2, 1.63)
%             }; \addlegendentry{$0.5$}

%             \addplot[draw=none, fill=c1, error bars/.cd, y dir=both, y explicit, error mark options={rotate=90, mark size=1.4pt} ] coordinates {
%                 (0, 80.62) += (0, 3.56) -= (0, 3.56)
%                 (1, 83.46) += (1, 4.19) -= (1, 4.19)
%                 (2, 51.39) += (2, 1.74) -= (2, 1.74)

%             }; \addlegendentry{$0.7$}

%             \addplot[draw=none, fill=c2, error bars/.cd, y dir=both, y explicit, error mark options={rotate=90, mark size=1.4pt} ] coordinates {
%                 (0, 79.88) += (0, 5.33) -= (0, 5.33)
%                 (1, 85.31) += (1, 3.63) -= (1, 3.63)
%                 (2, 49.98) += (2, 2.08) -= (2, 2.08)
%             }; \addlegendentry{$0.9$}

%         \end{axis}
%     \end{tikzpicture}
%     \end{subfigure}
%     \begin{subfigure}{}
%         \begin{tikzpicture}[scale=1]
%             \begin{axis}[
%                 width=0.555\linewidth,
%                 height=0.4\linewidth,
%                 ylabel style={font=\small},
%                 yticklabel style={font=\footnotesize,},
%                 xticklabels={Texas, Cornell, Chameleon},
%                 xticklabel style={font=\footnotesize},
%                 xlabel={Rank $r$},
%                 xticklabels={Texas, Cornell, Chameleon},
%                 xtick={0,1,2},
%                 enlarge x limits=0.23,
%                 ybar=1pt,   % configures ‘bar shift’
%                 /pgf/bar width=6pt,
%                 ymajorgrids,
%                 tickwidth=0pt,
%                 yticklabel style={
%                     /pgf/number format/fixed,
%                     /pgf/number format/precision=5
%                 },
%                 scaled y ticks=false,
%                 every axis title/.append style={at={(0.1,0.8)},font=\bfseries},
%                 legend style = {
%                   font=\footnotesize,
%                   draw=none, 
%                   draw opacity=0,
%                   at={(0.5, 0.98)},
%                   anchor=south,
%                   fill=none,
%                   column sep = 0.5pt, 
%                   /tikz/every even column/.append style={column sep=1.5mm},
%                   legend columns = -1
%                  },
%             ]
    
%                 \addplot[draw=none, fill=blu, error bars/.cd, y dir=both, y explicit, error mark options={rotate=90, mark size=1.4pt} ] coordinates {
%                     (0, 73.23) += (0, 2.96) -= (0, 2.96)
%                     (1, 73.58) += (1, 6.58) -= (1, 6.58)
%                     (2, 53.91) += (2, 0.47) -= (2, 0.47)
%                 }; \addlegendentry{$8$}
                    
%                 \addplot[draw=none, fill=yy, error bars/.cd, y dir=both, y explicit, error mark options={rotate=90, mark size=1.4pt} ] coordinates {
%                     (0, 75.21) += (0, 3.11) -= (0, 3.11)
%                     (1, 76.17) += (1, 6.92) -= (1, 6.92)
%                     (2, 54.16) += (2, 1.02) -= (2, 1.02)
%                 }; \addlegendentry{$16$}
    
%                 \addplot[draw=none, fill=rr, error bars/.cd, y dir=both, y explicit, error mark options={rotate=90, mark size=1.4pt} ] coordinates {
%                     (0, 77.53) += (0, 3.58) -= (0, 3.58)
%                     (1, 79.88) += (1, 5.71) -= (1, 5.71)
%                     (2, 52.77) += (2, 1.63) -= (2, 1.63)
%                 }; \addlegendentry{$32$}
    
%             \end{axis}
%         \end{tikzpicture}
%         \end{subfigure}
%     \caption{}
%     \label{fig:synthetic-benchmark}
% \end{figure}

\begin{figure}
    \includegraphics[width=\linewidth]{figures/kshot-legend.pdf}
    \includegraphics[width=0.52\linewidth]{figures/kshot-texas.pdf}
    \includegraphics[width=0.47\linewidth]{figures/kshot-chameleon.pdf}
    \caption{Impact of shots on Texas and Chameleon.}
    \label{fig:k-shot}
\end{figure}



==> plots/parameter.tex <==

% \pgfplotsset{
% axis background/.style={fill=gallery},
% grid=both,
%   xtick pos=left,
%   ytick pos=left,
%   tick style={
%     major grid style={style=white,line width=1pt},
%     minor grid style=bgc,
%     draw=none
%     },
%   minor tick num=1,
%   ymajorgrids,
% 	major grid style={draw=white},
% 	y axis line style={opacity=0},
% 	tickwidth=0pt,
% }

% % 图的主体
% \begin{figure}[htb]
%     \centering
%     \begin{subfigure}{}
%     \begin{tikzpicture}[scale=1]
%         \begin{axis}[
%             width=1\linewidth,
%             height=0.4\linewidth,
%             ylabel={Accuracy (\%)},
%             xlabel={Alpha $\alpha$},
%             % ylabel style={font=\small,},
%             % yticklabel style={font=\tiny,},
%             xticklabels={Texas, Cornell, Chameleon},
%             xtick={0,1,2},
%             enlarge x limits=0.25,
%             ybar=2pt,   % configures ‘bar shift’
%             /pgf/bar width=7.5pt,
%             ymajorgrids,
%             tickwidth=0pt,
%             yticklabel style={
%                 /pgf/number format/fixed,
%                 /pgf/number format/precision=5
%             },
%             scaled y ticks=false,
%             every axis title/.append style={at={(0.1,0.8)},font=\bfseries},
%             legend style = {
%             %   font=\footnotesize,
%               draw=none, 
%               draw opacity=0,
%               at={(0.5, 0.98)},
%               anchor=south,
%               fill=none,
%               column sep = 1pt, 
%               /tikz/every even column/.append style={column sep=1.5mm},
%               legend columns = -1
%              },
% 	    ]

%             \addplot[draw=none, fill=blu, error bars/.cd, y dir=both, y explicit] coordinates {
%                 (0, 73.23) += (0, 2.96) -= (0, 2.96)
%                 (1, 73.58) += (1, 6.58) -= (1, 6.58)
%                 (2, 53.91) += (2, 0.47) -= (2, 0.47)
%             }; \addlegendentry{$\alpha=0.1$}
                
%             \addplot[draw=none, fill=yy, error bars/.cd, y dir=both, y explicit] coordinates {
%                 (0, 75.21) += (0, 3.11) -= (0, 3.11)
%                 (1, 76.17) += (1, 6.92) -= (1, 6.92)
%                 (2, 54.16) += (2, 1.02) -= (2, 1.02)
%             }; \addlegendentry{$\alpha=0.3$}

%             \addplot[draw=none, fill=rr, error bars/.cd, y dir=both, y explicit] coordinates {
%                 (0, 77.53) += (0, 3.58) -= (0, 3.58)
%                 (1, 79.88) += (1, 5.71) -= (1, 5.71)
%                 (2, 52.77) += (2, 1.63) -= (2, 1.63)
%             }; \addlegendentry{$\alpha=0.5$}

%             \addplot[draw=none, fill=c1, error bars/.cd, y dir=both, y explicit] coordinates {
%                 (0, 80.62) += (0, 3.56) -= (0, 3.56)
%                 (1, 83.46) += (1, 4.19) -= (1, 4.19)
%                 (2, 51.39) += (2, 1.74) -= (2, 1.74)

%             }; \addlegendentry{$\alpha=0.7$}

%             \addplot[draw=none, fill=c2, error bars/.cd, y dir=both, y explicit] coordinates {
%                 (0, 79.88) += (0, 5.33) -= (0, 5.33)
%                 (1, 85.31) += (1, 3.63) -= (1, 3.63)
%                 (2, 49.98) += (2, 2.08) -= (2, 2.08)
%             }; \addlegendentry{$\alpha=0.9$}

%         \end{axis}
%     \end{tikzpicture}
%     \end{subfigure}
%     \begin{subfigure}{}
%         \begin{tikzpicture}[scale=1]
%             \begin{axis}[
%                 width=1\linewidth,
%                 height=0.4\linewidth,
%                 ylabel={Accuracy (\%)},
%                 xlabel={Rank $r$},
%                 xticklabels={Texas, Cornell, Chameleon},
%                 xtick={0,1,2},
%                 enlarge x limits=0.25,
%                 ybar=2pt,   % configures ‘bar shift’
%                 /pgf/bar width=9pt,
%                 ymajorgrids,
%                 tickwidth=0pt,
%                 yticklabel style={
%                     /pgf/number format/fixed,
%                     /pgf/number format/precision=5
%                 },
%                 scaled y ticks=false,
%                 every axis title/.append style={at={(0.1,0.8)},font=\bfseries},
%                 legend style = {
%                 %   font=\footnotesize,
%                   draw=none, 
%                   draw opacity=0,
%                   at={(0.5, 0.98)},
%                   anchor=south,
%                   fill=none,
%                   column sep = 1pt, 
%                   /tikz/every even column/.append style={column sep=1.5mm},
%                   legend columns = -1
%                  },
%             ]
    
%                 \addplot[draw=none, fill=blu, error bars/.cd, y dir=both, y explicit] coordinates {
%                     (0, 73.23) += (0, 2.96) -= (0, 2.96)
%                     (1, 73.58) += (1, 6.58) -= (1, 6.58)
%                     (2, 53.91) += (2, 0.47) -= (2, 0.47)
%                 }; \addlegendentry{$r=8$}
                    
%                 \addplot[draw=none, fill=yy, error bars/.cd, y dir=both, y explicit] coordinates {
%                     (0, 75.21) += (0, 3.11) -= (0, 3.11)
%                     (1, 76.17) += (1, 6.92) -= (1, 6.92)
%                     (2, 54.16) += (2, 1.02) -= (2, 1.02)
%                 }; \addlegendentry{$r=16$}
    
%                 \addplot[draw=none, fill=rr, error bars/.cd, y dir=both, y explicit] coordinates {
%                     (0, 77.53) += (0, 3.58) -= (0, 3.58)
%                     (1, 79.88) += (1, 5.71) -= (1, 5.71)
%                     (2, 52.77) += (2, 1.63) -= (2, 1.63)
%                 }; \addlegendentry{$r=32$}
    
%             \end{axis}
%         \end{tikzpicture}
%         \end{subfigure}
%     \caption{}
%     \label{fig:synthetic-benchmark}
% \end{figure}



\begin{figure}
    \includegraphics[width=0.525\linewidth]{figures/parameter-alpha.pdf}
    \includegraphics[width=0.465\linewidth]{figures/parameter-r.pdf}
    \caption{Parameter analysis.}
    \label{fig:parameter}
\end{figure}

==> plots/weights.tex <==

% \pgfplotsset{
% axis background/.style={fill=gallery},
% grid=both,
%   xtick pos=left,
%   ytick pos=left,
%   tick style={
%     major grid style={style=white,line width=1pt},
%     minor grid style=bgc,
%     draw=none
%     },
%   minor tick num=1,
%   ymajorgrids,
% 	major grid style={draw=white},
% 	y axis line style={opacity=0},
% 	tickwidth=0pt,
% }

% % 图的主体
% \begin{figure}[htb]
%     \centering
%     \begin{subfigure}{}
%     \begin{tikzpicture}[scale=1]
%         \begin{axis}[
%             width=0.5\linewidth,
%             height=0.4\linewidth,
%             ylabel={Percentage (\%)},
%             xlabel={Weight-Texas},
%             % ylabel style={font=\small,},
%             % yticklabel style={font=\tiny,},
%             xticklabels={0.968, 0.976, 0.984, 0.993, 1.001, 1.009, 1.017, 1.025},
%             xticklabel style={rotate=45, anchor=east, font=\footnotesize},
%             xtick={0,1,2,3,4,5,6},
%             % enlarge x limits=0.25,
%             ybar=2pt,   % configures ‘bar shift’
%             /pgf/bar width=9pt,
%             ymajorgrids,
%             tickwidth=0pt,
%             yticklabel style={
%                 /pgf/number format/fixed,
%                 /pgf/number format/precision=5
%             },
%             scaled y ticks=false,
%             every axis title/.append style={at={(0.1,0.8)},font=\bfseries},
%             legend style = {
%             %   font=\footnotesize,
%               draw=none, 
%               draw opacity=0,
%               at={(0.5, 0.98)},
%               anchor=south,
%               fill=none,
%               column sep = 1pt, 
%               /tikz/every even column/.append style={column sep=3mm},
%               legend columns = -1
%              },
% 	    ]

%         \addplot [draw=none, fill=yy] coordinates {
%             (0, 1.31) (1, 0.92) (2, 10.77) (3, 62.77) (4, 13.23) (5, 7.08) (6, 4.92) 
%         };

%         \end{axis}
%     \end{tikzpicture}
%     \end{subfigure}
%     \begin{subfigure}{}
%         \begin{tikzpicture}[scale=1]
%             \begin{axis}[
%                 width=0.5\linewidth,
%                 height=0.4\linewidth,
%                 ylabel={Percentage (\%)},
%                 xlabel={Weight-Cornell},
%                 % ylabel style={font=\small,},
%                 % yticklabel style={font=\tiny,},
%                 xticklabels={0.949, 0.964, 0.980, 0.996, 1.012, 1.027, 1.043, 1.059},
%                 xticklabel style={rotate=45, anchor=east, font=\footnotesize},
%                 xtick={0,1,2,3,4,5,6},
%                 % enlarge x limits=0.25,
%                 ybar=2pt,   % configures ‘bar shift’
%                 /pgf/bar width=9pt,
%                 ymajorgrids,
%                 tickwidth=0pt,
%                 yticklabel style={
%                     /pgf/number format/fixed,
%                     /pgf/number format/precision=5
%                 },
%                 scaled y ticks=false,
%                 every axis title/.append style={at={(0.1,0.8)},font=\bfseries},
%                 legend style = {
%                 %   font=\footnotesize,
%                   draw=none, 
%                   draw opacity=0,
%                   at={(0.5, 0.98)},
%                   anchor=south,
%                   fill=none,
%                   column sep = 1pt, 
%                   /tikz/every even column/.append style={column sep=3mm},
%                   legend columns = -1
%                  },
%             ]
    
              
%                 \addplot[draw=none, fill=rr, error bars/.cd, y dir=both, y explicit] coordinates {
                    
%                     (0, 2.99) (1, 5.39) (2, 28.14) (3, 44.31) (4, 16.17) (5, 1.20) (6, 1.80) 
%                 }; 
    
%                 % \addplot[draw=none, fill=rr, error bars/.cd, y dir=both, y explicit] coordinates {
%                 %     (0, 79.46) 
%                 % }; 
    
%                 % \addplot[draw=none, fill=c1, error bars/.cd, y dir=both, y explicit] coordinates {
%                 %     (0, 78.45)               
%                 % };
    
%             \end{axis}
%         \end{tikzpicture}
%         \end{subfigure}
%     \caption{}
%     \label{fig:synthetic-benchmark}
% \end{figure}



\begin{figure}
    \includegraphics[width=0.495\linewidth]{figures/weight-texas.pdf}
    \includegraphics[width=0.495\linewidth]{figures/weight-cornell.pdf}
    \caption{GLoRA weights distributions of $\mathbf A + \mathbf P_\text{A} \mathbf Q^\top_\text{A}$}
    \label{fig:edge_weights}
\end{figure}

